Rethinking Inter-LoRA Orthogonality in Adapter Merging: Insights from Orthogonal Monte Carlo Dropout

We propose Orthogonal Monte Carlo Dropout, a mechanism that enforces strict orthogonality when combining sparse semantic vectors without extra time complexity. Low-Rank Adaptation (LoRA), a popular fine-tuning method for large models, typically trains a module to represent a specific concept such as an object or a style. When multiple LoRA modules are merged, for example to generate an object in a particular style, their outputs (semantic vectors) may interfere with each other. Our method guarantees that merged LoRA modules remain orthogonal and thus free from direct interference. However, empirical analysis reveals that such orthogonality does not lead to the semantic disentanglement highlighted in prior work on compositional adaptation. This finding suggests that inter-LoRA orthogonality alone may be insufficient for achieving true semantic compositionality, prompting a re-examination of its role in adapter merging.

==> figs/community.tikz <==
\begin{tikzpicture}[scale=0.76, every node/.style={scale=0.76}]

% \newlength{\imgwidth}
% \newlength{\imggap}
\setlength{\imgwidth}{2cm}
\setlength{\imggap}{0.15cm}

\pgfmathsetlengthmacro{\offset}{\imgwidth + \imggap}


% line 0 - target labels
\node at (0, 0.7 * \imgwidth) {$\Delta W_1$\strut};
\node at (\offset, 0.7 * \imgwidth) {$\Delta W_2$\strut};
\node at (2*\offset, 0.7 * \imgwidth) {Direct\strut};
\node at (3*\offset, 0.7 * \imgwidth) {Dropout\strut};
\node at (4*\offset, 0.7 * \imgwidth) {Orthogonal\strut};

% line 1 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, 0) {\includegraphics[width=\imgwidth]{figs/dreambooth384/kimoju/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, 0) {\includegraphics[width=\imgwidth]{figs/dreambooth384/keqing/12.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output384/direct/keqing_kimoju.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output384/dropout/keqing_kimoju.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/keqing_kimoju.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, 0) {};
    
% line 2 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/kimoju/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/cloud/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output384/direct/kimoju_cloud.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output384/dropout/kimoju_cloud.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/kimoju_cloud.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -\offset) {};
    
% line 3 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -2*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/kimoju/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/yarn/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output384/direct/kimoju_yarn.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output384/dropout/kimoju_yarn.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/kimoju_yarn.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -2*\offset) {};

% line 4 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -3*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/duck_toy/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/yarn/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/output384/direct/duck_toy_yarn.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/output384/dropout/duck_toy_yarn.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/duck_toy_yarn.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -3*\offset) {};

% line 5 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -4*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/dog6/02.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/cloud/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/output384/direct/dog6_cloud.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/output384/dropout/dog6_cloud.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/dog6_cloud.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -4*\offset) {};

% line 6 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -5*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/dog6/02.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/kimoju/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/output384/direct/kimoju_dog6.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/output384/dropout/kimoju_dog6.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/kimoju_dog6.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -5*\offset) {};

\end{tikzpicture}

==> figs/dreambooth.tikz <==
\begin{tikzpicture}[scale=0.76, every node/.style={scale=0.76}]

% \newlength{\imgwidth}
% \newlength{\imggap}
\setlength{\imgwidth}{2cm}
\setlength{\imggap}{0.15cm}

\pgfmathsetlengthmacro{\offset}{\imgwidth + \imggap}


% line 0 - target labels
\node at (0, 0.7 * \imgwidth) {$\Delta W_1$\strut};
\node at (\offset, 0.7 * \imgwidth) {$\Delta W_2$\strut};
\node at (2*\offset, 0.7 * \imgwidth) {Direct\strut};
\node at (3*\offset, 0.7 * \imgwidth) {Dropout\strut};
\node at (4*\offset, 0.7 * \imgwidth) {Orthogonal\strut};

% line 1 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, 0) {\includegraphics[width=\imgwidth]{figs/dreambooth384/bear_plushie/01.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, 0) {\includegraphics[width=\imgwidth]{figs/dreambooth384/clock/03.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output384/direct/bear_plushie_clock.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output384/dropout/bear_plushie_clock.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/bear_plushie_clock.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, 0) {};
    
% line 2 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/duck_toy/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/robot_toy/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output384/direct/duck_toy_robot_toy.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output384/dropout/duck_toy_robot_toy.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/duck_toy_robot_toy.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -\offset) {};
    
% line 3 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -2*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/poop_emoji/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/vase/04.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output384/direct/poop_emoji_vase.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output384/dropout/poop_emoji_vase.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/poop_emoji_vase.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -2*\offset) {};

% line 4 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -3*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/backpack/02.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/grey_sloth_plushie/01.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/output384/direct/backpack_grey_sloth_plushie.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/output384/dropout/backpack_grey_sloth_plushie.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -3*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -3*\offset) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/backpack_grey_sloth_plushie.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -3*\offset) {};

% line 5 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -4*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/berry_bowl/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/dog/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/output384/direct/berry_bowl_dog.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/output384/dropout/berry_bowl_dog.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -4*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -4*\offset) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/berry_bowl_dog.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -4*\offset) {};

% line 6 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -5*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/cat2/03.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/dreambooth384/monster_toy/00.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/output384/direct/cat2_monster_toy.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/output384/dropout/cat2_monster_toy.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -5*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -5*\offset) {\includegraphics[width=\imgwidth]{figs/output384/orthogonal/cat2_monster_toy.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -5*\offset) {};

\end{tikzpicture}

==> figs/orthmontedropouts.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

    % Define the width variable for squares
\def\squarewidth{0.45}
\def\spacescale{3}

\begin{scope}[yshift=0cm]
    \node[right] at (-0.7 + 0.5*\squarewidth,12*\squarewidth + 0.27) {\large\textbf{Direct Merge:}\strut};
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=myred, opacity=0.33, draw=none] (0,\ystart) rectangle (\squarewidth,\yend);
        \draw[thick] (0,\ystart) rectangle (\squarewidth,\yend);
    }
    \node at (-0 + 0.5*\squarewidth,10*\squarewidth + 0.27) {$\Delta W_1 h$\strut};
    \node at (1*\squarewidth + \squarewidth, 5*\squarewidth) {\large$+$\strut};

    \def\xoffset{1*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=myblue, opacity=0.33, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$\Delta W_2 h$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$+$\strut};

    \def\xoffset{2*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=mygreen, opacity=0.33, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$\Delta W_3 h$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$=$\strut};

    \def\xoffset{3*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=myrgb, opacity=0.9, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
\end{scope}

\begin{scope}[yshift=0cm, xshift=6cm]
    \node[right] at (-0.7 + 0.5*\squarewidth,12*\squarewidth + 0.27) {\large\textbf{Monte-Carlo Dropout:}\strut};
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=myred, opacity=0.33, draw=none] (0,\ystart) rectangle (\squarewidth,\yend);
        \draw[thick] (0,\ystart) rectangle (\squarewidth,\yend);
    }
    \node at (-0 + 0.5*\squarewidth,10*\squarewidth + 0.27) {$\Delta W_1 h$\strut};

    \node at (1*\squarewidth + \squarewidth, 5*\squarewidth) {\large$\odot$\strut};

    \def\xoffset{1*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\opacity}{\i==2 || \i==8 || \i==9 ? 0.7 : 0.0}
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=black, opacity=\opacity, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$z^{(1)}$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\times$\strut};

    \def\xoffset{2*\spacescale*\squarewidth}
    \node at (\xoffset+0.5*\squarewidth, 5*\squarewidth) {\large$3$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$+$\strut};

    \def\xoffset{3*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=myblue, opacity=0.33, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$\Delta W_2 h$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\odot$\strut};

    \def\xoffset{4*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\opacity}{\i==2 || \i==5 || \i==6 || \i == 9 ? 0.7 : 0.0}
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=black, opacity=\opacity, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$z^{(2)}$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\times$\strut};

    \def\xoffset{5*\spacescale*\squarewidth}
    \node at (\xoffset+0.5*\squarewidth, 5*\squarewidth) {\large$3$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$+$\strut};

    \def\xoffset{6*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=mygreen, opacity=0.33, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$\Delta W_3 h$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\odot$\strut};

    \def\xoffset{7*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\opacity}{\i==3 || \i==6 || \i == 9 ? 0.7 : 0.0}
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=black, opacity=\opacity, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$z^{(3)}$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\times$\strut};

    \def\xoffset{8*\spacescale*\squarewidth}
    \node at (\xoffset+0.5*\squarewidth, 5*\squarewidth) {\large$3$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$=$\strut};

    \def\xoffset{9*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\fillcolor}{\i==9 ? "myrgb" : (\i==8 ? "myred" : (\i==5 ? "myblue" : (\i==6 ? "mygb" : (\i==3 ? "mygreen" : (\i==2? "myrb" : "white")))))))}
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=\fillcolor, opacity=0.99, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }

\end{scope}

\begin{scope}[yshift=-7cm]
\node[right] at (-0.7 + 0.5*\squarewidth,12*\squarewidth + 0.27) {\large\textbf{Orthogonal Monte-Carlo Dropout:}\strut};
    
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=myred, opacity=0.33, draw=none] (0,\ystart) rectangle (\squarewidth,\yend);
        \draw[thick] (0,\ystart) rectangle (\squarewidth,\yend);
    }
    \node at (-0 + 0.5*\squarewidth,10*\squarewidth + 0.27) {$\Delta W_1 h$\strut};

    \node at (1*\squarewidth + \squarewidth, 5*\squarewidth) {\large$\odot$\strut};

    \def\xoffset{1*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\opacity}{\i==1 || \i==2 || \i==5 || \i==6 || \i==7 || \i == 9 ? 0.0 : 0.7}
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=black, opacity=\opacity, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$z^{(1)}$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\times$\strut};

    \def\xoffset{2*\spacescale*\squarewidth}
    \node at (\xoffset+0.5*\squarewidth, 5*\squarewidth) {\large$3$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$+$\strut};

    \def\xoffset{3*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=myblue, opacity=0.33, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$\Delta W_2 h$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\odot$\strut};

    \def\xoffset{4*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\opacity}{\i==0 || \i==3 || \i==4 || \i==8 ? 0.0 : 0.7}
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=black, opacity=\opacity, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$1-z^{(1)}$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\odot$\strut};

    \def\xoffset{5*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\opacity}{\i==0 || \i==2 || \i==4 || \i==7 || \i==9 ? 0.0 : 0.7}
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=black, opacity=\opacity, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$z^{(2)}$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\times$\strut};

    \def\xoffset{6*\spacescale*\squarewidth}
    \node at (\xoffset+0.5*\squarewidth, 5*\squarewidth) {\large$3$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$+$\strut};

    \def\xoffset{7*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=mygreen, opacity=0.33, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$\Delta W_3 h$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\odot$\strut};

    \def\xoffset{8*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\opacity}{\i==0 || \i==3 || \i==4 || \i==8 ? 0.0 : 0.7}
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=black, opacity=\opacity, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$1-z^{(1)}$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\odot$\strut};

    \def\xoffset{9*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\opacity}{\i==1 || \i==3 || \i==5 || \i==6 || \i==8 ? 0.0 : 0.7}
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=black, opacity=\opacity, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$1-z^{(2)}$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\odot$\strut};

    \def\xoffset{10*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\opacity}{0.7}
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=black, opacity=\opacity, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    \node at (0 + \xoffset + 0.5*\squarewidth,10*\squarewidth + 0.27) {$z^{(3)}$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$\times$\strut};

    \def\xoffset{11*\spacescale*\squarewidth}
    \node at (\xoffset+0.5*\squarewidth, 5*\squarewidth) {\large$3$\strut};
    \node at (\xoffset + \squarewidth + \squarewidth, 5*\squarewidth) {\large$=$\strut};

    \def\xoffset{12*\spacescale*\squarewidth}
    % Draw 10 squares stacked vertically
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\fillcolor}{\i==0 || \i==3 || \i==4 || \i==8 ? "myred" : (\i==1 || \i==5 || \i==6 ? "myblue" : "mygreen")}
        \pgfmathsetmacro{\ystart}{\i*\squarewidth}
        \pgfmathsetmacro{\yend}{(\i+1)*\squarewidth}
        \draw[fill=\fillcolor, opacity=0.99, draw=none] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
        \draw[thick] (0 + \xoffset,\ystart) rectangle (\squarewidth + \xoffset,\yend);
    }
    
\end{scope}
    
\end{tikzpicture}

==> figs/redundancycommunity.tikz <==
\begin{tikzpicture}[scale=0.76, every node/.style={scale=0.76}]

% \newlength{\imgwidth}
% \newlength{\imggap}
\setlength{\imgwidth}{2cm}
\setlength{\imggap}{0.15cm}

\pgfmathsetlengthmacro{\offset}{\imgwidth + \imggap}


% line 0 - target labels
\node at (0, 0.7 * \imgwidth) {$0.1$\strut};
\node at (\offset, 0.7 * \imgwidth) {$0.3$\strut};
\node at (2*\offset, 0.7 * \imgwidth) {$0.5$\strut};
\node at (3*\offset, 0.7 * \imgwidth) {$0.7$\strut};
\node at (4*\offset, 0.7 * \imgwidth) {$0.9$\strut};

% line 1 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, 0) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/kimoju/dropout_0.1/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, 0) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/kimoju/dropout_0.3/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/kimoju/dropout_0.5/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/kimoju/dropout_0.7/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/kimoju/dropout_0.9/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, 0) {};
    
% line 2 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/keqing/dropout_0.1/3.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/keqing/dropout_0.3/3.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/keqing/dropout_0.5/3.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/keqing/dropout_0.7/3.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/keqing/dropout_0.9/3.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -\offset) {};
    
% line 3 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/cloud/dropout_0.1/0.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/cloud/dropout_0.3/0.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/cloud/dropout_0.5/0.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/cloud/dropout_0.7/0.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/cloud/dropout_0.9/0.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -2*\offset) {};

\end{tikzpicture}

==> figs/redundancydb.tikz <==
\begin{tikzpicture}[scale=0.76, every node/.style={scale=0.76}]

\newlength{\imgwidth}
\newlength{\imggap}
\setlength{\imgwidth}{2cm}
\setlength{\imggap}{0.15cm}

\pgfmathsetlengthmacro{\offset}{\imgwidth + \imggap}


% line 0 - target labels
\node at (0, 0.7 * \imgwidth) {$0.1$\strut};
\node at (\offset, 0.7 * \imgwidth) {$0.3$\strut};
\node at (2*\offset, 0.7 * \imgwidth) {$0.5$\strut};
\node at (3*\offset, 0.7 * \imgwidth) {$0.7$\strut};
\node at (4*\offset, 0.7 * \imgwidth) {$0.9$\strut};

% line 1 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, 0) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/dog6/dropout_0.1/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, 0) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/dog6/dropout_0.3/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/dog6/dropout_0.5/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/dog6/dropout_0.7/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, 0) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, 0) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/dog6/dropout_0.9/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, 0) {};
    
% line 2 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/duck_toy/dropout_0.1/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/duck_toy/dropout_0.3/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/duck_toy/dropout_0.5/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/duck_toy/dropout_0.7/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/duck_toy/dropout_0.9/2.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -\offset) {};
    
% line 3 - xori/cori (original images)
\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (0, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/backpack_dog/dropout_0.1/0.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (0, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/backpack_dog/dropout_0.3/0.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (2*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/backpack_dog/dropout_0.5/0.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (2*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (3*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/backpack_dog/dropout_0.7/0.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (3*\offset, -2*\offset) {};

\node[align=center, minimum width=\imgwidth, minimum height=\imgwidth]
    at (4*\offset, -2*\offset) {\includegraphics[width=\imgwidth]{figs/output_single_lora384/backpack_dog/dropout_0.9/0.png}};
\node[rectangle, draw, very thick, align=center, minimum width=\imgwidth, minimum height=\imgwidth, color=black]
    at (4*\offset, -2*\offset) {};

\end{tikzpicture}
